A2A-ForensicTrace: Offline Verification of Tamper-Evident A2A Runtime Evidence

Security-relevant Agent2Agent (A2A) executions can cross organizational boundaries, leaving investigators without live access to all participating systems. Offline investigation involves checking preserved records and their cross-record relationships for consistency. This paper presents A2A-ForensicTrace, an offline verification layer that converts runtime observations into typed records, derives protocol-relevant relationships, and commits both under an incident-trace root. An Ed25519-signed receipt binds the root and capture digest to the incident context. Evaluation comprised 240 executions through the official A2A software development kit (SDK), with actions selected by a large language model (LLM). These included 120 condition runs and 120 matched controls. All condition runs returned the expected bounded findings. No control produced an indication, and all roots and receipts verified. Median in-memory latency of the full offline verifier was 1.61 ms for the scenario traces. In the separate scaling experiment, it was 30.85 ms at 1,000 committed leaves. Future work will broaden A2A lifecycle coverage.

==> figures/fig1_a2a_sdk_path.tex <==
% Two-column figure: 9 pt text at the final size, without global scaling.
% Labels and directed connections are unchanged.
\begin{tikzpicture}[
  >=Latex,
  node distance=5mm,
  sdk/.style={draw, rounded corners=1.5pt, align=center, fill=blue!7,
    minimum height=13mm, text width=36.5mm,
    font=\fontsize{9}{11}\selectfont, inner sep=3pt},
  evidence/.style={sdk, fill=green!7},
  commit/.style={sdk, fill=violet!8},
  report/.style={sdk, fill=purple!7},
  group/.style={draw=black!60, dashed, rounded corners=2pt, inner sep=5pt},
  arrow/.style={-{Stealth[length=2mm]}, thick}
]
\node[sdk] (card) {1. \textbf{AgentCard}\\well-known endpoint};
\node[sdk, right=of card] (rpc) {2. \textbf{JSON-RPC}\\\code{message/send}};
\node[sdk, right=of rpc] (exec) {3. \textbf{SDK execution}\\\code{AgentExecutor}\\\code{RequestContext}};
\node[sdk, right=of exec] (task) {4. \textbf{Task evidence}\\state + artifact};

\node[evidence, below=11mm of card] (capture) {5. \textbf{Runtime capture}\\adapter};
\node[evidence, right=of capture] (typed) {6. \textbf{Typed evidence}\\records + derived edges};
\node[commit, right=of typed] (root) {7. \textbf{Incident trace root}\\+ Ed25519 receipt};
\node[report, right=of root] (verify) {8. \textbf{Offline verifier}\\reason-coded report};

\draw[arrow] (card) -- (rpc);
\draw[arrow] (rpc) -- (exec);
\draw[arrow] (exec) -- (task);
\draw[arrow] (task.south) -- ++(0,-5mm) -| (capture.north);
\draw[arrow] (capture) -- (typed);
\draw[arrow] (typed) -- (root);
\draw[arrow] (root) -- (verify);

\node[group, fit=(card)(rpc)(exec)(task),
  label={[font=\fontsize{9}{11}\selectfont\bfseries]above:Official A2A SDK execution path}] {};
\node[group, fit=(capture)(typed)(root)(verify),
  label={[font=\fontsize{9}{11}\selectfont\bfseries]below:
  A2A-ForensicTrace evidence capture and offline verification}] {};
\end{tikzpicture}


==> figures/fig3_offline_verifier.tex <==
% Two-column figure: 9 pt text at the final size, without global scaling.
% The verification path wraps to a second row. All labels and directed
% connections, including both rejection branches, are unchanged.
\begin{tikzpicture}[
  main/.style={
    draw, rounded corners=2pt, thick, align=center,
    fill=gray!6, minimum height=13mm,
    text width=36mm, font=\fontsize{9}{11}\selectfont,
    inner sep=3pt, outer sep=0pt
  },
  commit/.style={main, fill=violet!8},
  gate/.style={main, fill=blue!7},
  check/.style={main, fill=green!7},
  reject/.style={
    main, draw=red!55!black, fill=red!7
  },
  detail/.style={
    main, fill=gray!4
  },
  arrow/.style={-{Stealth[length=2.0mm]}, thick},
  rejectarrow/.style={
    -{Stealth[length=2.0mm]}, thick, draw=red!60!black
  }
]

% First row: preserved input, loading, and typed hashing.
\node[main] (b1) at (0,0)
  {Preserved\\trace bundle};
\node[main] (b2) at (4.60,0)
  {Trace/profile\\loading};
\node[commit] (b3) at (9.20,0)
  {Typed hashing\\of deterministic bytes};

% Second row: integrity gate, profile gate, interpretation, and report.
\node[commit] (b4) at (0,-2.70)
  {Receipt/digest/root\\verification};
\node[gate] (b5) at (4.60,-2.70)
  {Schema and relationship\\admissibility};
\node[check] (b6) at (9.20,-2.70)
  {Protocol-aware\\forensic checks};
\node[main] (b7) at (13.80,-2.70)
  {Reason-coded\\report};

\draw[arrow] (b1) -- (b2);
\draw[arrow] (b2) -- (b3);
\draw[arrow] (b3.south) -- (9.20,-1.35) -| (b4.north);
\draw[arrow] (b4) -- (b5);
\draw[arrow] (b5) -- (b6);
\draw[arrow] (b6) -- (b7);

% Typed-commitment detail, beside the hashing stage.
\node[detail] (d1) at (13.80,0)
  {Fixed-order typed record leaves and\\
   deterministically derived relationship leaves};
\draw[arrow] (b3.east) -- (d1.west);

% Shared rejection outcome from the two gates.
\node[reject] (d2) at (2.30,-4.80)
  {Integrity or profile-fatal failure:\\
   \texttt{TRACE\_REJECTED}};
\draw[rejectarrow] (b4.south) |- (d2.west);
\draw[rejectarrow] (b5.south) |- (d2.east);

% Protocol-aware checks detail.
\node[detail, text width=70mm] (d3) at (11.50,-4.80)
  {Checks include AgentCard/endpoint, capability,
   routing, task-load, URI-policy, render, and sanitizer relationships};
\draw[arrow] (b6.south) -- (9.20,-3.80) -| (d3.north);

\end{tikzpicture}


==> figures/fig_llm_backed_validation.tex <==
% Two-column figure: 9 pt text at the final size, without global scaling.
% Labels, group membership, and directed connections are unchanged.
\begin{tikzpicture}[
  box/.style={
    draw, rounded corners=2pt, thick, align=center,
    minimum height=13mm, text width=35mm,
    font=\fontsize{9}{11}\selectfont, inner sep=3pt, outer sep=0pt
  },
  model/.style={box, fill=blue!8},
  sdk/.style={box, fill=green!8},
  evidence/.style={box, fill=orange!9},
  check/.style={box, fill=red!7},
  arrow/.style={-{Stealth[length=2.0mm]}, thick},
  group/.style={draw, dashed, rounded corners=2pt, inner sep=5pt}
]

\node[model] (prompt) at (0,0)
  {Frozen prompt\\and local setup};
\node[model] (model) at (4.25,0)
  {Pinned Ollama model\\schema-constrained action};

\node[sdk] (sdk) at (8.90,0)
  {Official A2A SDK\\\code{message/send}};
\node[sdk] (capture) at (13.15,0)
  {Runtime capture\\typed observations};

\node[evidence] (records) at (13.15,-2.20)
  {Records + relationships\\incident root + receipt};
\node[evidence] (verifier) at (8.90,-2.20)
  {Offline verifier\\integrity, then interpretation};
\node[check] (compare) at (4.25,-2.20)
  {Post-verification comparison\\decision + reason code + affected record};
\node[check] (outcome) at (0,-2.20)
  {External outcome check\\outside verifier input};

\draw[arrow] (prompt) -- (model);
\draw[arrow] (model) -- (sdk);
\draw[arrow] (sdk) -- (capture);
\draw[arrow] (capture) -- (records);
\draw[arrow] (records) -- (verifier);
\draw[arrow] (verifier) -- (compare);
\draw[arrow] (outcome) -- (compare);

\node[group, fit=(prompt)(model)] (modelgroup) {};
\node[font=\fontsize{9}{11}\selectfont, above=2pt of modelgroup]
  {Model action selection};

\node[group, fit=(sdk)(capture)(records)(verifier)] (sdkgroup) {};
\node[font=\fontsize{9}{11}\selectfont, below=2pt of sdkgroup]
  {SDK execution, evidence capture, and offline verification};

\end{tikzpicture}


==> figures/fig_scaling_ed25519.tex <==
% Match the existing 0.97\columnwidth inclusion without shrinking the text.
\makebox[0.97\columnwidth][c]{%
\begin{tikzpicture}[
  font=\fontsize{9}{11}\selectfont,
  x=0.9cm, y=1cm,
  inner sep=1pt,
  line cap=round, line join=round
]
% Data coordinates are unchanged: 7.4 x units = 1,000 leaves; 4 y units = 50 ms.
\def\plotw{7.4}
\def\ploth{4.0}

% Grid and ticks.
\foreach \y/\label in {0/0,0.8/10,1.6/20,2.4/30,3.2/40} {
  \draw[gray!25, line width=0.25pt] (0,\y) -- (\plotw,\y);
  \draw (-0.06,\y) -- (0.06,\y);
  \node[anchor=east] at (-0.12,\y) {\label};
}
\foreach \x/\label in {0/0,1.48/200,2.96/400,4.44/600,5.92/800,7.4/1000} {
  \draw[gray!20, line width=0.25pt] (\x,0) -- (\x,\ploth);
  \draw (\x,-0.06) -- (\x,0.06);
  \node[anchor=north] at (\x,-0.12) {\label};
}

% Axes and labels.
\draw[black, line width=0.55pt] (0,0) -- (\plotw,0);
\draw[black, line width=0.55pt] (0,0) -- (0,\ploth);
\node[anchor=north] at (3.7,-0.72)
  {Committed leaves};
\node[rotate=90, anchor=south] at (-0.98,2.0)
  {Offline-verification latency (ms)};

% Median series.
\draw[blue!70!black, line width=1.05pt]
  (0.074,0.0364) --
  (0.370,0.1000) --
  (0.740,0.1860) --
  (1.850,0.4598) --
  (3.700,0.9692) --
  (5.957,1.9031) --
  (7.400,2.4680);
\foreach \x/\y in {
  0.074/0.0364,0.370/0.1000,0.740/0.1860,1.850/0.4598,
  3.700/0.9692,5.957/1.9031,7.400/2.4680
} {
  \fill[blue!70!black] (\x,\y) circle (1.65pt);
}

% p95 series.
\draw[red!78!black, line width=1.0pt, dashed]
  (0.074,0.0723) --
  (0.370,0.1531) --
  (0.740,0.3106) --
  (1.850,0.7373) --
  (3.700,1.3853) --
  (5.957,3.0425) --
  (7.400,3.7149);
\foreach \x/\y in {
  0.074/0.0723,0.370/0.1531,0.740/0.3106,1.850/0.7373,
  3.700/1.3853,5.957/3.0425,7.400/3.7149
} {
  \fill[red!78!black] (\x,\y) rectangle ++(0.10,0.10);
}

% Legend.
\draw[blue!70!black, line width=1.05pt] (0.35,3.72) -- (0.82,3.72);
\fill[blue!70!black] (0.585,3.72) circle (1.65pt);
\node[anchor=west] at (0.95,3.72) {Median};
\draw[red!78!black, line width=1.0pt, dashed] (0.35,3.15) -- (0.82,3.15);
\fill[red!78!black] (0.535,3.10) rectangle ++(0.10,0.10);
\node[anchor=west] at (0.95,3.15) {p95};
\end{tikzpicture}%
}%

